EgoOddball: Watching or Waiting? Auditing Early Warning in Robot Failure Detection

Robot failure monitors should earn credit for visual evidence, yet standard evaluation can also reward waiting. When alarms count at any step and rollouts stop at success, failures can remain observable longer than successes. EgoOddball audits this outcome-dependent exposure. It places a sensor-free clock inside each detector's calibration and alarm pipeline, bounds what episode length alone can earn, and compares methods on fixed-landmark risk sets and held-out settings, separating duration-driven scores from information available at decision time. On five reproduced Failure Prediction at Runtime (FIPER) tasks, the clock matches or exceeds FIPER's balanced accuracy on four (0.971 versus 0.712 on PushT), yet never significantly exceeds its time-weighted accuracy. Across 25 released rollout sets from FIPER, Sentinel and SAFE, including real-robot rollouts, the length-only balanced-accuracy ceiling is at least 0.76 in 21. In a prespecified replication with a frozen GR00T N1.7 policy on 816 new episodes, changing only the termination rule raises clock-only balanced accuracy from 0.500 to 0.965 (difference 0.465, 95% CI [0.446, 0.481]). Frozen-monitor tests then quantify the visual pipeline increment. After a first 416-episode test fails its risk-set gate, a second 1,248-episode test finds an AUROC increase of 0.0035 [0.0007, 0.0062] beyond state/action feedback, below the prespecified 0.02 target (Carrot/Spoon, 24 fixed configurations per task). Useful failure-onset warning and intervention benefits remain unestablished. EgoOddball gives monitor developers a reproducible check before attributing alarm performance to visual evidence beyond the information carried by elapsed time.

==> all_quarter_rankings.tex <==
\resizebox{.85\textwidth}{!}{\begin{tikzpicture}[x=3cm,y=.3cm,font=\scriptsize]
\draw[dashed,gray](0,-1)--(0,14);
\draw[blue] (-0.4140,0)--(0.6901,0);\fill[blue] (0.0000,0) circle(1.3pt);\node[anchor=east] at(-1.1,0){FIPER/pretzel};
\draw[blue] (-0.8667,1)--(0.2000,1);\fill[blue] (-0.6000,1) circle(1.3pt);\node[anchor=east] at(-1.1,1){FIPER/push\_t};
\draw[blue] (-1.0000,2)--(-0.0667,2);\fill[blue] (-0.8667,2) circle(1.3pt);\node[anchor=east] at(-1.1,2){FIPER/sorting};
\draw[blue] (-0.0667,3)--(0.4667,3);\fill[blue] (0.3333,3) circle(1.3pt);\node[anchor=east] at(-1.1,3){FIPER/stacking};
\draw[blue] (-0.7616,4)--(0.7348,4);\fill[blue] (-0.7011,4) circle(1.3pt);\node[anchor=east] at(-1.1,4){Sentinel/PushT 0525 h2 hh};
\draw[blue] (-0.6523,5)--(-0.4698,5);\fill[blue] (-0.5427,5) circle(1.3pt);\node[anchor=east] at(-1.1,5){Sentinel/PushT 0525 h2 na};
\draw[blue] (-0.6895,6)--(0.6773,6);\fill[blue] (-0.5120,6) circle(1.3pt);\node[anchor=east] at(-1.1,6){Sentinel/PushT 0525 h4 hh};
\draw[blue] (-0.7210,7)--(0.4472,7);\fill[blue] (-0.1723,7) circle(1.3pt);\node[anchor=east] at(-1.1,7){Sentinel/PushT 0525 h4 na};
\draw[blue] (-0.7663,8)--(-0.3511,8);\fill[blue] (-0.7208,8) circle(1.3pt);\node[anchor=east] at(-1.1,8){Sentinel/PushT 0525 h8 hh};
\draw[blue] (-0.4978,9)--(-0.3494,9);\fill[blue] (-0.4523,9) circle(1.3pt);\node[anchor=east] at(-1.1,9){Sentinel/PushT 0525 h8 na};
\draw[blue] (-0.6816,10)--(0.3038,10);\fill[blue] (-0.1162,10) circle(1.3pt);\node[anchor=east] at(-1.1,10){Sentinel/PushT 0526 h8 hh};
\draw[blue] (-0.5872,11)--(-0.1230,11);\fill[blue] (-0.5240,11) circle(1.3pt);\node[anchor=east] at(-1.1,11){Sentinel/PushT 0526 h8 na};
\draw[blue] (-0.7090,12)--(0.4143,12);\fill[blue] (-0.1989,12) circle(1.3pt);\node[anchor=east] at(-1.1,12){Sentinel/PushT 0527 h8 hh};
\draw[blue] (-0.7454,13)--(-0.2474,13);\fill[blue] (-0.6835,13) circle(1.3pt);\node[anchor=east] at(-1.1,13){Sentinel/PushT 0527 h8 na};
\draw[->](-1,-1)--(1.1,-1);\foreach \x in {-1,-.5,0,.5,1}\node[below] at(\x,-1){\x};
\node at(0,-3){Kendall $\tau_b$: full vs quarter-horizon balanced-accuracy rank};
\end{tikzpicture}}


==> fig_flowchart.tex <==
\begin{figure*}[t]
\centering
% Original diagram; measured numbers from the manuscript and TEST-2 frozen analysis.
% Original diagram; measured numbers from the manuscript and TEST-2 frozen analysis.
% Original diagram; measured numbers from the manuscript and TEST-2 frozen analysis.
\begingroup
\definecolor{eoInk}{HTML}{263445}
\definecolor{eoBlue}{HTML}{0072B2}
\definecolor{eoOrange}{HTML}{D55E00}
\definecolor{eoPurple}{HTML}{655C96}
\definecolor{eoLine}{HTML}{CDD5DF}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{8}{9.5}\selectfont,text=eoInk,
 >={Stealth[length=4pt,width=3pt]},
 card/.style={draw=eoLine,fill=white,rounded corners=3pt,line width=.6pt},
 flow/.style={->,draw=eoInk!65,line width=.8pt},
 title/.style={anchor=west,font=\sffamily\bfseries\fontsize{9.5}{11}\selectfont},
 txt/.style={align=center,inner sep=2pt}]
\path[use as bounding box] (0,0) rectangle (17.4,6.45);
\node[title] at (.05,6.23) {(a) Why scores can mislead};
\node[title] at (4.80,6.23) {(b) EgoOddball attribution audit};
\node[title] at (11.65,6.23) {(c) What the evidence supports};
\draw[card,fill=eoOrange!3] (0,.60) rectangle (4.30,5.93);
\draw[card,fill=eoPurple!3] (4.75,.60) rectangle (11.15,5.93);
\draw[card] (11.60,.60) rectangle (17.40,5.93);

% Released real frames and selected example lengths (not synthetic robot data).
\node[txt] at (2.15,5.66) {\textbf{Sentinel PushChair: real robot}};
\node[inner sep=0pt] at (2.15,5.10) {\includegraphics[width=3.96cm]{pushchair_timeline_frames.jpg}};
\node[txt] at (.82,4.33) {success\\ends: 16};
\node[txt] at (2.15,4.33) {failure\\alarm: 24};
\node[txt] at (3.48,4.33) {failure\\ends: 48};
\node[txt] at (2.15,3.87) {\textbf{One clock, unequal exposure}};
\node[anchor=east] at (1.02,3.44) {success};
\node[anchor=east] at (1.02,2.95) {failure};
\draw[eoInk!50,line width=2pt] (1.13,3.44)--(2.11,3.44);
\draw[eoInk,line width=2pt] (1.13,2.95)--(4.07,2.95);
\draw[eoOrange,dashed,line width=.8pt] (2.60,2.67)--(2.60,3.72);
\fill[eoOrange] (2.60,2.95) circle (2pt);
\node[anchor=north,text=eoOrange] at (2.60,2.68) {alarm at 24};
\draw[eoLine,->] (1.13,2.26)--(4.10,2.26);
\foreach \x/\v in {1.13/0,2.11/16,4.07/48}
 {\draw[eoLine] (\x,2.21)--(\x,2.31);\node[anchor=north] at (\x,2.18) {\v};}
\node[anchor=east] at (1.02,2.26) {step};
\draw[eoLine] (.20,1.79)--(4.10,1.79);
\node[txt] at (2.15,1.48) {\textbf{PushT: full-rollout bAcc}};
\node[txt,text=eoOrange] at (2.15,1.06) {Clock \textbf{.971}\quad vs.\quad FIPER \textbf{.712}};

% A1 has parallel input lanes. Remaining checks are complementary, not a network.
\node[txt,text=eoPurple] at (7.95,5.64) {\textbf{A1: same procedure, different inputs}};
\node[card,draw=eoBlue,fill=eoBlue!5,txt,minimum width=3.05cm,minimum height=.76cm] (v) at (6.55,5.08) {};
\node[txt] at (6.79,5.08) {\textbf{Visual detector}\\available prefix only};
% Camera icon: observed visual evidence.
\draw[eoBlue,line width=.8pt,rounded corners=.5pt] (5.13,4.95) rectangle (5.51,5.20);
\draw[eoBlue,line width=.8pt] (5.20,5.20)--(5.24,5.26)--(5.40,5.26)--(5.44,5.20);
\draw[eoBlue,line width=.8pt] (5.32,5.075) circle (.075);
\node[card,draw=eoOrange,fill=eoOrange!5,txt,minimum width=3.05cm,minimum height=.76cm] (c) at (6.55,4.24) {};
\node[txt] at (6.79,4.24) {\textbf{Sensor-free clock}\\$c(t)=t+1$};
% Clock icon: elapsed time without sensors.
\draw[eoOrange,line width=.8pt] (5.32,4.24) circle (.18);
\draw[eoOrange,line width=.9pt,line cap=round] (5.32,4.36)--(5.32,4.24)--(5.42,4.19);
\node[card,txt,minimum width=2.48cm,minimum height=1.30cm] (p) at (9.70,4.66) {Native calibration\\and alarm rule\\\textbf{bAcc / TWA}};
\draw[flow,eoBlue] (v.east)--(v.east -| p.west);
\draw[flow,eoOrange] (c.east)--(c.east -| p.west);
\draw[flow] (4.30,5.08)--(4.95,5.08);
\draw[flow] (11.15,4.66)--(11.60,4.66);
\draw[card] (4.97,2.90) rectangle (10.93,3.68);
\node[anchor=west] at (5.12,3.29) {\textbf{Step 0: ceiling}};
\node[anchor=east] at (10.78,3.29) {bAcc $\leq\frac12(1+D^+)$};
\draw[card] (4.97,1.90) rectangle (10.93,2.72);
\node[anchor=west,align=left] at (5.12,2.31) {\textbf{A2: landmarks}\\and task strata};
\node[anchor=east,align=right] at (10.78,2.31) {Compare at the same $L$\\among rollouts still running};
\draw[card] (4.97,.89) rectangle (10.93,1.71);
\node[anchor=west,align=left] at (5.12,1.30) {\textbf{A3: held-out}\\setting selection};
\node[anchor=east,align=right] at (10.78,1.30) {Select on $A$, score on $B$\\then exchange folds};

% Measured mechanism effect and separately frozen TEST-2 increment.
\node[anchor=west,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (11.82,5.61) {Termination mechanism confirmed};
\node[txt] at (14.50,5.22) {GR00T: 816 new episodes};
\node[txt,text=eoOrange,font=\sffamily\bfseries\fontsize{12}{13}\selectfont] at (14.50,4.76) {.500 $\longrightarrow$ .965};
\node[txt] at (14.50,4.35) {Clock bAcc; only termination changes};
\draw[eoLine] (11.82,4.04)--(17.18,4.04);
\node[anchor=west,font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (11.82,3.76) {Visual increment: small, bounded};
\node[txt] at (14.50,3.39) {TEST-2: 1,248 episodes; Carrot/Spoon};
\node[txt,text=eoBlue] at (14.50,3.02) {$\Delta$AUROC $+.0035$\quad 95\% CI $[.0007,.0062]$};
% Linear axis: x = 12.20 + 200 * delta; includes zero and practical target .02.
\draw[eoLine] (12.20,1.96)--(16.60,1.96);
\draw[eoInk!50,dashed] (12.20,1.96)--(12.20,2.68);
\draw[eoOrange,dashed] (16.20,1.96)--(16.20,2.68);
\draw[eoBlue,line width=1.6pt] (12.345882,2.36)--(13.430397,2.36);
\draw[eoBlue] (12.345882,2.26)--(12.345882,2.46);
\draw[eoBlue] (13.430397,2.26)--(13.430397,2.46);
\fill[eoBlue] (12.893348,2.36) circle (2.5pt);
\node[anchor=north] at (12.20,1.90) {0};
\node[anchor=north] at (14.20,1.90) {.01};
\node[anchor=north,text=eoOrange] at (16.20,1.90) {.02};
\node[anchor=south,text=eoOrange] at (16.20,2.49) {target};
\node[txt] at (14.50,1.30) {Beyond state/action; below practical target};
\node[txt] at (14.50,.93) {24 fixed configurations per task};

\node[anchor=west,text=eoPurple,font=\sffamily\bfseries\fontsize{8}{9.5}\selectfont] at (.08,.23) {Use: compare monitors before deployment};
\node[anchor=east] at (17.32,.23) {Still unestablished: useful onset warning $\cdot$ visual reliance $\cdot$ intervention benefit};
\end{tikzpicture}%
}
\endgroup



\caption{\textbf{Watching or waiting? From exposure bias to attributable evidence.} (a) Selected real-robot PushChair frames and recorded lengths from Sentinel~\cite{agia2024stac}; a calibration threshold of 22.2 first alarms at step 24. The PushT comparison is a separate FIPER result. (b) Complementary controls: a descriptive length-only ceiling (Prop.~\ref{prop:clock}), native-pipeline clocks, within-task landmarks and held-out selection. (c) GR00T confirms the termination mechanism. Separately, TEST-2 shows a small visual pipeline increment beyond state/action, below its prespecified practical target; the interval is conditional on the fixed configurations. These results do not establish useful failure-onset warning or intervention benefits.}
\label{fig:overview}\label{fig:protocol}
\end{figure*}


==> fig_spatial_age.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm]
% (a) scene: global checks pass, per-target ages differ
\node[anchor=west, font=\scriptsize\bfseries] at (0,2.75) {(a) Evidence age per target};
\node[anchor=west, align=left, text=black!70] at (0,2.3) {stream arriving, receipt gap 33\,ms;\\ latest frame age 20\,ms};
\draw[black!40] (0,0.15) -- (3.2,0.15) -- (3.7,0.75) -- (0.5,0.75) -- cycle;
\fill[blue!65] (0.6,1.15) circle (0.17);
\node[text=blue!70!black] at (0.6,1.55) {A: 20\,ms};
\fill[orange!85!black] (3.2,1.15) circle (0.17);
\node[text=orange!85!black] at (3.2,1.55) {B: 800\,ms};
\fill[black!40] (1.9,1.15) circle (0.17);
\node[text=black!55] at (1.9,1.55) {C: unknown};
% (b) timeline of the evidence actually used at the decision
\begin{scope}[xshift=4.15cm]
\node[anchor=west, font=\scriptsize\bfseries] at (0,2.75) {(b) Evidence used at decision};
\def\sc{0.0034}
\draw[black!60] (0,0.05) -- (3.4,0.05);
\foreach \t/\lab in {0/0, 500/500, 1000/1000\,ms} {\draw[black!60] (\t*\sc,0.05) -- (\t*\sc,-0.02) node[below=-1pt] {\lab};}
\draw[dashed, black!70] (1000*\sc,0.05) -- (1000*\sc,2.4);
\node[anchor=east, text=black!70] at (1000*\sc-0.05,2.4) {decision};
\node[anchor=west] at (0,2.0) {A};
\fill[blue!65] (980*\sc,2.0) circle (0.06);
\fill[blue!65] (996*\sc-0.05,1.95) rectangle ++(0.1,0.1);
\node[anchor=west] at (0,1.25) {B};
\draw[orange!85!black, line width=1.2pt] (200*\sc,1.25) -- (1000*\sc,1.25);
\fill[orange!85!black] (200*\sc,1.25) circle (0.06);
\fill[orange!85!black] (260*\sc-0.05,1.2) rectangle ++(0.1,0.1);
\node[orange!85!black, below=1pt] at (230*\sc,1.2) {observed, ready};
\node[anchor=west] at (0,0.5) {C};
\node[anchor=west, text=black!55] at (0.3,0.5) {no direct observation};
\end{scope}
\end{tikzpicture}
\caption{\textbf{Prospective: the scene has a clock (schematic, synthetic values).} (a) Global checks pass because frames keep arriving, yet the evidence supporting target B was last observed 800\,ms before the decision, and target C has no direct observation (unknown, not fresh). (b) Observation (dot) and readiness (square) times of the evidence each target estimate actually uses, relative to the decision (dashed). Ages describe evidence freshness, not perception correctness or safety. No measured result is shown.}
\label{fig:spatial-age}
\end{figure}


==> ranking_protocol_audit_20261109.tex <==
\definecolor{eaBlue}{HTML}{0072B2}
\definecolor{eaOrange}{HTML}{D55E00}
\definecolor{eaPurple}{HTML}{CC79A7}
\definecolor{eaGreen}{HTML}{009E73}
\definecolor{eaSky}{HTML}{56B4E9}
\definecolor{eaGray}{HTML}{444444}
\includegraphics[width=\textwidth]{fig_ranking_cached_20261113.pdf}


==> robustness_extension_figure_20261110.tex <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\node[anchor=west,font=\footnotesize\bfseries] at (0,4.4) {(a) Sorting ranks};
\draw[->] (1.6,.55)--(5.3,.55);
\draw[dashed,gray] (3.45,.7)--(3.45,4.05);
\node at (1.75,.3) {$ -1 $};
\node at (3.45,.3) {$ 0 $};
\node at (5.15,.3) {$ 1 $};
\node at (3.45,0) {Kendall $\tau_b$};
\node[anchor=east] at (1.55,3.850) {Quarter / 6};
\draw[blue,line width=.6pt] (1.7500,3.850)--(3.3367,3.850);
\fill[blue] (1.9767,3.850) circle (1.6pt);
\node[anchor=east] at (1.55,2.950) {Quarter / 5};
\draw[blue,line width=.6pt] (1.7500,2.950)--(3.7900,2.950);
\fill[blue] (2.0900,2.950) circle (1.6pt);
\node[anchor=east] at (1.55,2.050) {Late / 6};
\draw[magenta,line width=.6pt] (2.5115,2.050)--(4.3885,2.050);
\fill[magenta] (3.2154,2.050) circle (1.6pt);
\node[anchor=east] at (1.55,1.150) {Late / 5};
\draw[magenta,line width=.6pt] (2.1956,1.150)--(4.7044,1.150);
\fill[magenta] (3.6292,1.150) circle (1.6pt);
\node[anchor=west,font=\footnotesize\bfseries] at (5.8,4.4) {(b) Calibration uncertainty};
\draw[->] (6.3,.55)--(10.4,.55);
\draw[->] (6.3,.55)--(6.3,4.05);
\draw[dashed,gray] (6.3,.55)--(10.15,3.95);
\node at (8.35,0) {TEST-only interval width};
\node[rotate=90] at(5.95,2.3){CAL + TEST width};
\fill[blue,opacity=.55] (7.5833,1.8722) circle (1pt);
\fill[orange,opacity=.55] (7.5833,1.6833) circle (1pt);
\fill[orange,opacity=.55] (7.5833,1.6833) circle (1pt);
\fill[orange,opacity=.55] (7.5833,2.0611) circle (1pt);
\fill[orange,opacity=.55] (8.0111,2.0611) circle (1pt);
\fill[orange,opacity=.55] (7.1148,1.3895) circle (1pt);
\fill[orange,opacity=.55] (7.0130,1.3595) circle (1pt);
\fill[orange,opacity=.55] (7.2167,1.6294) circle (1pt);
\fill[orange,opacity=.55] (7.5231,1.8392) circle (1pt);
\fill[orange,opacity=.55] (7.1148,1.4810) circle (1pt);
\fill[orange,opacity=.55] (7.1148,1.5394) circle (1pt);
\fill[orange,opacity=.55] (7.1148,1.6294) circle (1pt);
\fill[orange,opacity=.55] (7.5231,1.9892) circle (1pt);
\fill[orange,opacity=.55] (7.0130,1.3895) circle (1pt);
\fill[orange,opacity=.55] (7.1148,1.5394) circle (1pt);
\fill[orange,opacity=.55] (7.0130,1.5394) circle (1pt);
\fill[orange,opacity=.55] (7.5562,2.1690) circle (1pt);
\fill[orange,opacity=.55] (7.1556,1.5606) circle (1pt);
\fill[orange,opacity=.55] (7.2981,1.5574) circle (1pt);
\fill[orange,opacity=.55] (7.4407,1.6833) circle (1pt);
\fill[orange,opacity=.55] (7.0130,1.5574) circle (1pt);
\fill[orange,opacity=.55] (7.4407,1.6833) circle (1pt);
\fill[orange,opacity=.55] (7.4407,1.5574) circle (1pt);
\fill[orange,opacity=.55] (7.4407,1.5574) circle (1pt);
\fill[orange,opacity=.55] (7.1556,1.5574) circle (1pt);
\fill[orange,opacity=.55] (7.2981,1.6833) circle (1pt);
\fill[orange,opacity=.55] (7.2981,1.5574) circle (1pt);
\fill[orange,opacity=.55] (7.2981,1.5574) circle (1pt);
\fill[orange,opacity=.55] (7.1556,1.5574) circle (1pt);
\fill[orange,opacity=.55] (7.1370,1.6176) circle (1pt);
\fill[orange,opacity=.55] (7.0440,1.6176) circle (1pt);
\fill[orange,opacity=.55] (7.9208,2.1925) circle (1pt);
\fill[orange,opacity=.55] (7.0440,1.6176) circle (1pt);
\fill[orange,opacity=.55] (7.0440,1.6176) circle (1pt);
\fill[orange,opacity=.55] (7.0463,1.5355) circle (1pt);
\fill[orange,opacity=.55] (7.5886,2.3333) circle (1pt);
\fill[orange,opacity=.55] (6.9510,1.2891) circle (1pt);
\fill[orange,opacity=.55] (7.1370,1.5355) circle (1pt);
\fill[orange,opacity=.55] (7.0463,1.3713) circle (1pt);
\fill[orange,opacity=.55] (7.9872,2.0884) circle (1pt);
\fill[orange,opacity=.55] (7.0130,1.4315) circle (1pt);
\fill[orange,opacity=.55] (7.0130,1.5574) circle (1pt);
\fill[orange,opacity=.55] (6.3000,1.1796) circle (1pt);
\fill[orange,opacity=.55] (7.5833,1.9352) circle (1pt);
\fill[orange,opacity=.55] (7.0130,1.3056) circle (1pt);
\fill[orange,opacity=.55] (7.0130,1.4315) circle (1pt);
\fill[orange,opacity=.55] (6.7278,1.1796) circle (1pt);
\fill[orange,opacity=.55] (7.4443,1.6833) circle (1pt);
\fill[orange,opacity=.55] (6.3000,1.0537) circle (1pt);
\fill[orange,opacity=.55] (6.7278,1.4315) circle (1pt);
\fill[orange,opacity=.55] (6.3000,0.9309) circle (1pt);
\fill[orange,opacity=.55] (7.5833,1.9352) circle (1pt);
\fill[blue,opacity=.55] (7.3949,1.7126) circle (1pt);
\fill[green!60!black,opacity=.55] (6.7583,1.7643) circle (1pt);
\fill[green!60!black,opacity=.55] (7.1233,1.5701) circle (1pt);
\fill[green!60!black,opacity=.55] (6.7583,1.4944) circle (1pt);
\fill[magenta,opacity=.55] (7.4800,1.5769) circle (1pt);
\fill[magenta,opacity=.55] (7.4289,1.5994) circle (1pt);
\fill[magenta,opacity=.55] (7.3694,1.6221) circle (1pt);
\fill[magenta,opacity=.55] (7.2421,1.4954) circle (1pt);
\fill[orange,opacity=.55] (6.9705,1.7868) circle (1pt);
\fill[orange,opacity=.55] (6.9366,1.7568) circle (1pt);
\fill[orange,opacity=.55] (6.9366,1.9142) circle (1pt);
\fill[orange,opacity=.55] (6.9535,1.6444) circle (1pt);
\fill[orange,opacity=.55] (6.9366,1.8471) circle (1pt);
\fill[orange,opacity=.55] (6.8772,1.7568) circle (1pt);
\fill[orange,opacity=.55] (6.8772,1.8617) circle (1pt);
\fill[orange,opacity=.55] (7.1742,1.4502) circle (1pt);
\fill[blue,opacity=.55] (7.4452,1.5862) circle (1pt);
\fill[green!60!black,opacity=.55] (6.9111,1.3843) circle (1pt);
\fill[green!60!black,opacity=.55] (7.0375,1.5270) circle (1pt);
\fill[green!60!black,opacity=.55] (6.6056,1.2718) circle (1pt);
\fill[magenta,opacity=.55] (7.4274,1.5704) circle (1pt);
\fill[magenta,opacity=.55] (7.0200,1.4247) circle (1pt);
\fill[magenta,opacity=.55] (7.2132,1.4216) circle (1pt);
\fill[magenta,opacity=.55] (7.1956,1.4782) circle (1pt);
\fill[orange,opacity=.55] (7.1218,1.3660) circle (1pt);
\fill[orange,opacity=.55] (7.0308,1.5022) circle (1pt);
\fill[orange,opacity=.55] (7.0481,1.5022) circle (1pt);
\fill[orange,opacity=.55] (6.8163,1.6976) circle (1pt);
\fill[orange,opacity=.55] (7.1223,1.5270) circle (1pt);
\fill[orange,opacity=.55] (7.0036,1.5673) circle (1pt);
\fill[orange,opacity=.55] (6.9568,1.5673) circle (1pt);
\fill[orange,opacity=.55] (6.9638,1.6980) circle (1pt);
\fill[blue,opacity=.55] (7.5394,1.6445) circle (1pt);
\fill[green!60!black,opacity=.55] (7.3694,1.6593) circle (1pt);
\fill[green!60!black,opacity=.55] (7.2082,1.8175) circle (1pt);
\fill[green!60!black,opacity=.55] (7.0639,1.4944) circle (1pt);
\fill[magenta,opacity=.55] (7.4634,1.5994) circle (1pt);
\fill[magenta,opacity=.55] (7.4883,1.6824) circle (1pt);
\fill[magenta,opacity=.55] (7.4543,1.6219) circle (1pt);
\fill[magenta,opacity=.55] (7.2676,1.7718) circle (1pt);
\fill[orange,opacity=.55] (7.2082,1.5469) circle (1pt);
\fill[orange,opacity=.55] (7.1233,1.5994) circle (1pt);
\fill[orange,opacity=.55] (7.1488,1.7568) circle (1pt);
\fill[orange,opacity=.55] (7.0724,1.3370) circle (1pt);
\fill[blue,opacity=.55] (7.1113,1.5022) circle (1pt);
\fill[green!60!black,opacity=.55] (6.6056,1.0059) circle (1pt);
\fill[green!60!black,opacity=.55] (6.9638,1.7224) circle (1pt);
\fill[green!60!black,opacity=.55] (6.3000,0.8198) circle (1pt);
\fill[magenta,opacity=.55] (6.6688,1.0059) circle (1pt);
\fill[magenta,opacity=.55] (6.6688,0.8212) circle (1pt);
\fill[magenta,opacity=.55] (7.0375,1.5270) circle (1pt);
\fill[magenta,opacity=.55] (7.0375,2.0481) circle (1pt);
\fill[orange,opacity=.55] (6.8444,1.5921) circle (1pt);
\fill[orange,opacity=.55] (6.6056,1.3967) circle (1pt);
\fill[orange,opacity=.55] (6.6056,1.5921) circle (1pt);
\fill[orange,opacity=.55] (7.1113,1.7224) circle (1pt);
\fill[blue,opacity=.55] (7.4874,1.5917) circle (1pt);
\fill[green!60!black,opacity=.55] (7.1054,1.7306) circle (1pt);
\fill[green!60!black,opacity=.55] (7.2358,1.5569) circle (1pt);
\fill[green!60!black,opacity=.55] (6.3000,1.6125) circle (1pt);
\fill[magenta,opacity=.55] (7.3694,1.5444) circle (1pt);
\fill[magenta,opacity=.55] (7.3694,1.4944) circle (1pt);
\fill[magenta,opacity=.55] (7.4245,1.5986) circle (1pt);
\fill[magenta,opacity=.55] (7.1573,1.5569) circle (1pt);
\fill[orange,opacity=.55] (7.0077,1.5432) circle (1pt);
\fill[orange,opacity=.55] (7.0864,1.5500) circle (1pt);
\fill[orange,opacity=.55] (7.0942,1.7167) circle (1pt);
\fill[orange,opacity=.55] (7.0710,1.4043) circle (1pt);
\fill[blue,opacity=.55] (7.4333,1.5710) circle (1pt);
\fill[green!60!black,opacity=.55] (6.9684,1.9667) circle (1pt);
\fill[green!60!black,opacity=.55] (7.1495,1.6125) circle (1pt);
\fill[green!60!black,opacity=.55] (6.9684,1.9667) circle (1pt);
\fill[magenta,opacity=.55] (7.5348,1.6406) circle (1pt);
\fill[magenta,opacity=.55] (7.4011,1.5780) circle (1pt);
\fill[magenta,opacity=.55] (7.2043,1.5160) circle (1pt);
\fill[magenta,opacity=.55] (7.1964,1.5641) circle (1pt);
\fill[orange,opacity=.55] (7.0236,2.0292) circle (1pt);
\fill[orange,opacity=.55] (6.9684,1.9667) circle (1pt);
\fill[orange,opacity=.55] (7.1021,2.0571) circle (1pt);
\fill[orange,opacity=.55] (7.1886,1.3490) circle (1pt);
\node[anchor=north] at (6.300,.5) {0};
\node[anchor=east] at (6.23,0.550) {0};
\node[anchor=north] at (7.583,.5) {0.3};
\node[anchor=east] at (6.23,1.683) {0.3};
\node[anchor=north] at (8.867,.5) {0.6};
\node[anchor=east] at (6.23,2.817) {0.6};
\node[anchor=north] at (10.150,.5) {0.9};
\node[anchor=east] at (6.23,3.950) {0.9};
\node[anchor=west,font=\footnotesize\bfseries] at (11.1,4.4) {(c) RGB sensitivity};
\draw[->] (11.6,.55)--(16.9,.55);
\draw[->] (11.6,.55)--(11.6,4.05);
\draw[dashed,gray] (11.6,2.2)--(16.65,2.2);
\node[rotate=90] at(11.2,2.3){Failure AUROC};
\node at (12.00,.3) {Original};
\node at (13.50,.3) {Low};
\node at (15.00,.3) {Medium};
\node at (16.50,.3) {High};
\node[anchor=east] at (11.55,0.550) {0};
\node[anchor=east] at (11.55,2.200) {0.5};
\node[anchor=east] at (11.55,3.850) {1};
\fill[blue] (12.000,3.652) circle (1.5pt);
\fill[blue] (13.500,3.652) circle (1.5pt);
\fill[blue] (15.000,3.553) circle (1.5pt);
\fill[blue] (16.500,3.091) circle (1.5pt);
\draw[blue,line width=.65pt] (12.000,3.652)--(13.500,3.652)--(15.000,3.553)--(16.500,3.091);
\fill[green!60!black] (12.000,3.652) circle (1.5pt);
\fill[green!60!black] (13.500,3.487) circle (1.5pt);
\fill[green!60!black] (15.000,2.068) circle (1.5pt);
\fill[green!60!black] (16.500,2.101) circle (1.5pt);
\draw[green!60!black,line width=.65pt] (12.000,3.652)--(13.500,3.487)--(15.000,2.068)--(16.500,2.101);
\fill[magenta] (12.000,3.652) circle (1.5pt);
\fill[magenta] (13.500,2.662) circle (1.5pt);
\fill[magenta] (15.000,2.167) circle (1.5pt);
\fill[magenta] (16.500,1.639) circle (1.5pt);
\draw[magenta,line width=.65pt] (12.000,3.652)--(13.500,2.662)--(15.000,2.167)--(16.500,1.639);
\node[text=blue,anchor=west] at(12.0,1.25){Dark};
\node[text=green!60!black,anchor=west] at(12.0,.98){Blur};
\node[text=magenta,anchor=west] at(12.0,.71){Occlusion};
\end{tikzpicture}}


==> vision_sensitivity_20261109.tex <==
\resizebox{.95\textwidth}{!}{\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\node[font=\bfseries] at (2.5,3.7){(a) Visual novelty increases};
\node[font=\bfseries] at (9.1,3.7){(b) Outcome ranking deteriorates};
\draw[->](.3,.4)--(5.6,.4);\draw[->](.3,.4)--(.3,3.3);
\draw[->](6.7,.4)--(12,.4);\draw[->](6.7,.4)--(6.7,3.3);
\draw[dashed,gray](6.7,1.8)--(11.8,1.8);
\fill[blue!60](0.65,.4) rectangle (1.35,0.605);
\node[above] at(1.0,0.605){0.033};
\draw[blue](7.4,2.612)--(7.4,3.200);\fill[blue](7.4,3.032) circle(2pt);
\node[below,font=\scriptsize] at(1.0,.35){Original};
\node[below,font=\scriptsize] at(7.4,.35){Original};
\fill[blue!60](1.9,.4) rectangle (2.6,0.973);
\node[above] at(2.25,0.973){0.092};
\draw[blue](8.65,1.856)--(8.65,3.060);\fill[blue](8.65,2.556) circle(2pt);
\node[below,font=\scriptsize] at(2.25,.35){Dark};
\node[below,font=\scriptsize] at(8.65,.35){Dark};
\fill[blue!60](3.15,.4) rectangle (3.85,1.891);
\node[above] at(3.5,1.891){0.240};
\draw[blue](9.9,0.988)--(9.9,2.501);\fill[blue](9.9,1.716) circle(2pt);
\node[below,font=\scriptsize] at(3.5,.35){Blur};
\node[below,font=\scriptsize] at(9.9,.35){Blur};
\fill[blue!60](4.4,.4) rectangle (5.1,3.093);
\node[above] at(4.75,3.093){0.433};
\draw[blue](11.15,0.679)--(11.15,2.080);\fill[blue](11.15,1.324) circle(2pt);
\node[below,font=\scriptsize] at(4.75,.35){Occlusion};
\node[below,font=\scriptsize] at(11.15,.35){Occlusion};
\node[rotate=90]at(-.3,1.8){Cosine distance};\node[rotate=90]at(6.1,1.8){AUROC};
\foreach \v in {0,.5,1}\node[anchor=east]at(6.65,{.4+\v*2.8}){\v};
\end{tikzpicture}}

